When to Trust a PFN: Detecting Harmful Shift in Tabular Foundation Models

Tabular prior-fitted networks (PFNs) work well across tabular classification problems but can fail silently at deployment when distributions shift. We propose CALD (Calibrated Anchor-Loss Disagreement), a lightweight unsupervised monitor that triggers an alarm to warn when a PFN might fail. By finetuning the decoder to maximize disagreement with the test-set prediction while maintaining accuracy on an ID anchor set, CALD identifies harmful OOD batches through the resulting anchor loss, requiring no labels on test batches. We prove that the post-finetune anchor loss has a strictly lower expectation under sufficiently severe shift than under ID eval, yielding a one-sided test. Across 14 datasets covering tabular and structured distribution shift, on both TabPFN and TabICL, CALD matches or outperforms baselines on harmful shifts and is markedly more resilient to benign-shift false alarms.

==> figure1.tex <==
\newcommand{\bluestar}{\protect\tikz[baseline=-0.5ex]{\protect\node[star, star points=5, star point ratio=0.5, fill=blue!55!black, draw=blue!55!black, line width=0.3pt, minimum size=3pt, inner sep=0pt]{};}}
\newcommand{\orangex}{\protect\tikz[baseline=-0.6ex]{\protect\draw[orange!85!black, line width=1.3pt] (-0.10,-0.10) -- (0.10,0.10) (-0.10,0.10) -- (0.10,-0.10);}}
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    scale=1.0,
    box/.style={draw, rounded corners=2pt, thick, align=center, font=\scriptsize,
                minimum height=8mm, inner sep=3pt},
    arr/.style={->, thick, gray!60!black},
    flowarr/.style={->, ultra thick, gray!50!black, line width=1.6pt},
]

\begin{scope}[shift={(0, 0)}]
  \node[font=\small\bfseries, anchor=south] at (2.4, 3.7)
       {\textcolor{gray!30!black}{\small 1.}\ \ Setup};

  \node[font=\scriptsize, anchor=south] at (2.4, 3.30)
       {PFN feature-space $\phi$ layout};

  \draw[->, gray!60, thick] (0.5, -0.1) -- (4.65, -0.1)
        node[right, font=\tiny, gray!60] {$\phi_1$};
  \draw[->, gray!60, thick] (0.5, -0.1) -- (0.5, 3.05)
  		node[above, font=\tiny, gray!60] {$\phi_2$};

  \fill[blue!7]
       plot [smooth cycle, tension=0.7] coordinates
       {(1.00, 1.40) (2.20, 1.30) (3.30, 1.40) (3.55, 1.90)
        (3.40, 2.40) (2.65, 2.65) (1.85, 2.65) (0.95, 2.45) (0.65, 1.90)};
  \draw[blue!55!black, thick]
       plot [smooth cycle, tension=0.7] coordinates
       {(1.00, 1.40) (2.20, 1.30) (3.30, 1.40) (3.55, 1.90)
        (3.40, 2.40) (2.65, 2.65) (1.85, 2.65) (0.95, 2.45) (0.65, 1.90)};

  \node[blue!55!black, font=\scriptsize, anchor=south] at (2.20, 2.85)
       {\textbf{ID manifold}};
  \node[black, font=\tiny, anchor=south] at (2.20, 2.63)
       {(training distribution)};

  \foreach \x/\y in {1.15/1.75, 1.40/2.15, 1.65/1.55, 1.30/2.45, 2.05/1.75,
                    2.40/2.20, 2.55/1.55, 2.65/2.40, 2.85/1.85, 3.05/2.20,
                    1.05/2.20, 1.55/1.95, 2.10/2.45, 1.85/2.10, 3.20/1.75,
                    2.95/1.65}{
    \filldraw[gray!55] (\x, \y) circle (1.0pt);
  }
  \draw[gray!50, thick] (3.05, 2.20) -- (3.75, 2.50);
  \node[font=\tiny, gray!55!black, anchor=east] at (4.58, 2.50) {support};

  \foreach \x/\y in {1.50/2.250, 2.40/1.85, 3.1/2.0}{
    \node[star, star points=5, star point ratio=0.5, scale=0.55,
          fill=blue!55!black, draw=blue!55!black, line width=0.2pt]
         at (\x, \y) {};
  }

  \fill[orange!22]
       plot [smooth cycle, tension=0.7] coordinates
       {(1.10, 1.60) (1.45, 1.45) (1.80, 1.55) (1.85, 1.80) (1.55, 1.90) (1.15, 1.80)};
  \draw[orange!75!black, thick]
       plot [smooth cycle, tension=0.7] coordinates
       {(1.10, 1.60) (1.45, 1.45) (1.80, 1.55) (1.85, 1.80) (1.55, 1.90) (1.15, 1.80)};
  \foreach \x/\y in {1.30/1.65, 1.55/1.75, 1.65/1.6}{
    \draw[orange!85!black, line width=1.1pt]
         (\x-0.085,\y-0.085) -- (\x+0.085,\y+0.085);
    \draw[orange!85!black, line width=1.1pt]
         (\x-0.085,\y+0.085) -- (\x+0.085,\y-0.085);
  }

  \fill[orange!22]
       plot [smooth cycle, tension=0.7] coordinates
       {(3.50, 0.95) (3.85, 0.60) (4.30, 0.65) (4.55, 1.00) (4.30, 1.35) (3.80, 1.30) (3.50, 1.15)};
  \draw[orange!75!black, thick]
       plot [smooth cycle, tension=0.7] coordinates
       {(3.50, 0.95) (3.85, 0.60) (4.30, 0.65) (4.55, 1.00) (4.30, 1.35) (3.80, 1.30) (3.50, 1.15)};
  \foreach \x/\y in {3.85/0.85, 4.10/1.00, 3.95/1.20, 4.25/0.78, 3.70/1.05}{
    \draw[orange!85!black, line width=1.1pt]
         (\x-0.085,\y-0.085) -- (\x+0.085,\y+0.085);
    \draw[orange!85!black, line width=1.1pt]
         (\x-0.085,\y+0.085) -- (\x+0.085,\y-0.085);
  }

  \node[font=\tiny, blue!65!black, anchor=west, align=left] at (3.7, 1.9)
       {\textbf{anchor}\\[-1pt]labeled\\[-1pt]ID ref.};
  \draw[blue!55!black, thick] (3.1, 2.0) -- (3.75, 2.1);

  \node[font=\scriptsize, orange!80!black, anchor=west] at (1.45, 0.95)
       {\textbf{eval batch}};
  \node[font=\tiny, gray!55!black, anchor=west] at (1.25, 0.70)
       {(origin unknown)};
  \node[font=\tiny\bfseries, blue!60!black, anchor=west] (label-on)  at (1.06, 0.42) {on};
  \node[font=\tiny,        gray!55!black, anchor=west] at (1.33, 0.42) {or};
  \node[font=\tiny\bfseries, red!60!black,  anchor=west] (label-off) at (1.55, 0.44) {off};
  \node[font=\tiny,        gray!55!black, anchor=west] at (1.86, 0.435) {ID manifold};

  \draw[->, blue!60!black, thick]
        (label-on)   to[out=120, in=180, looseness=1.1] (1.025, 1.7);
  \draw[->, red!60!black, thick]
        (label-off.south) to[out=270, in=240,  looseness=.45] (3.9, 0.55);
\end{scope}

\draw[flowarr] (4.75, 2.2) -- (5.55, 2.2);
\node[font=\tiny, gray!40!black, align=center, anchor=south]
      at (5.15, 2.3) {$T$-step \\ finetune};

\begin{scope}[shift={(5.75, 0)}]
  \node[font=\small\bfseries, anchor=south] at (2.70, 3.7) {\textcolor{gray!30!black}{\small 2.}\ \ Calibration};

  \node[font=\scriptsize, anchor=south] at (2.70, 3.30)
       {joint loss:\ \,
        \textcolor{blue!65!black}{$\cL_{\mathrm{anc}}$ \scriptsize(agree, anchor)}\,$+$\,%
        \textcolor{orange!80!black}{$\cL_{\mathrm{eval}}$ \scriptsize(disagree, eval)}};
  \node[font=\tiny, anchor=south] at (2.70, 3.05)
       {$\lambda$-descent governed by $\langle g_a, g_e\rangle$,\ %
        \textcolor{blue!65!black}{$g_a\!=\!\nabla\cL_{\mathrm{anc}}$},\
        \textcolor{orange!80!black}{$g_e\!=\!\nabla\cL_{\mathrm{eval}}$}};

  \draw[rounded corners=3pt, blue!65!black, thin, fill=blue!10!white] (0.20, 2.10) rectangle (2.55, 3.05);
  \node[font=\tiny, anchor=south] at (1.375, 2.65)
       {\textbf{ID}:\ $\langle g_a,\, g_e\rangle\!<\!0$};
  \begin{scope}[shift={(0.7, 2.30)}]
    \draw[->, thick, blue!65!black, line width=0.9pt]   (0,0) -- (0.55, 0);
    \draw[->, thick, orange!80!black, line width=0.9pt] (0,0) -- (-0.34, 0.38);
    \node[font=\tiny, blue!65!black, anchor=south]
         at (0.27, -0.06)        {$g_a$};
    \node[font=\tiny, orange!80!black, anchor=south west]
         at (-0.22, 0.16)       {$g_e$};
  \end{scope}
  \node[font=\tiny\bfseries, gray!50!black, anchor=south, text width=1cm] at (2, 2.06)
       {$\Rightarrow\,\lambda$ stays high};

  \draw[rounded corners=3pt, red!65!black, thin, fill=red!10!white] (2.85, 2.10) rectangle (5.20, 3.05);
  \node[font=\tiny, anchor=south] at (4.025, 2.65)
       {\textbf{OOD}:\ $\langle g_a,\, g_e\rangle\!\approx\!0$};
  \begin{scope}[shift={(3.3, 2.30)}]
    \draw[->, thick, blue!65!black, line width=0.9pt]   (0,0) -- (0.55, 0);
    \draw[->, thick, orange!80!black, line width=0.9pt] (0,0) -- (0, 0.45);
    \node[font=\tiny, blue!65!black, anchor=south]
         at (0.27, -0.06)        {$g_a$};
    \node[font=\tiny, orange!80!black, anchor=west]
         at (-0.47, 0.225)        {$g_e$};
  \end{scope}
  \node[font=\tiny\bfseries, gray!50!black, anchor=south, text width=2cm] at (5, 2.25)
       {$\Rightarrow \lambda$ drops};

  \begin{scope}[shift={(0, -0.1)}]
    \draw[->, gray!60, thick] (0, 0) -- (5.30, 0);
    \node[font=\scriptsize, gray!60, anchor=north] at (2.65, 0)
         {decoder fine-tuning};
    \draw[->, gray!60, thick] (0, 0) -- (0, 2.0);
    \node[font=\scriptsize, gray!60, rotate=90, anchor=center] at (-0.25, 1.0)
         {anchor loss};

    \filldraw[black] (0, 1.7) circle (1.3pt);
    \node[anchor=east, font=\tiny, align=right] at (1.4, 1.80)
         {$\cL_{\mathrm{anc}}(\theta_0)$};

    \draw[thick, blue!65!black, smooth, samples=120, domain=0:4.7]
         plot ({\x}, {1.7 - 0.502*(1 - 1/(1 + \x/1.5))
                       + 0.05*sin(\x*180)*\x*(1 - \x/4.7)
                       + 0.025*cos(\x*340)*\x*(1 - \x/4.7)});

    \draw[thick, red!65!black, smooth, samples=120, domain=0:4.7]
         plot ({\x}, {1.7 - 1.71*(1 - 1/(1 + \x))
                       + 0.06*sin(\x*220)*\x*(1 - \x/4.7)
                       + 0.030*cos(\x*420)*\x*(1 - \x/4.7)});

    \draw[gray!50!black, thin] (4.7, 0) -- (4.7, 1.5);
    \node[font=\tiny, gray!60!black, anchor=north] at (4.7, -0.03)
         {$t\!=\!T$};
    \filldraw[blue!65!black] (4.7, 1.32) circle (1.4pt);
    \filldraw[red!65!black]  (4.7, 0.29) circle (1.4pt);
    \node[blue!70!black, font=\scriptsize, anchor=west] at (4.75, 1.30)
         {$\lambda_{\mathrm{ID}}$};
    \node[red!70!black, font=\scriptsize, anchor=west]  at (4.75, 0.275)
         {$\lambda_{\mathrm{OOD}}$};

    \node[draw=gray!40, fill=gray!4, rounded corners=2pt,
          font=\tiny, inner sep=2.5pt, anchor=north east]
         at (5.2, 2.0)
         {\textbf{test statistic:}\ $\lambda := \cL_{\mathrm{anc}}(\theta_T)$};

    \draw[<->, gray!55!black, thick]
         (4.70, 1.27) -- (4.70, 0.34);
    \node[right, gray!60!black, font=\tiny, align=right]
         at (3.6, 0.80) {detection\\ signal};
  \end{scope}
\end{scope}

\draw[flowarr] (11.25, 2.2) -- (12.15, 2.2);
\node[font=\tiny, gray!40!black, align=center, anchor=south]
      at (11.65, 2.3) {$\times K$ on \\ ID eval};
\node[font=\tiny, gray!50!black, align=center, anchor=north]
      at (11.65,2.1) {$\{\lambda^{(k)}\}$};

\begin{scope}[shift={(12.30, 0)}]
  \node[font=\small\bfseries, anchor=south] at (1.65, 3.7)
       {\textcolor{gray!30!black}{\small 3.}\ \ Deployment};

  \node[font=\scriptsize, anchor=south] at (1.65, 3.30)
       {test\ \,$H_0\!:\,\Xeval^*\!\sim\!p_0$};
  \node[font=\tiny, anchor=south] at (1.65, 3.10)
       {reject if $\lambda^*\!<\!q_\alpha$\ \,\textcolor{gray!50!black}{(level $\alpha$)}};

  \draw[->, gray!60, thick] (0, 0) -- (3.30, 0)
        node[right, font=\scriptsize, gray!60] {$\lambda$};
  \draw[->, gray!60, thick] (0, 0)    -- (0,    2.95);

  \foreach \x/\h in {
      0.55/0.20, 0.85/0.40, 1.15/0.65, 1.45/0.95, 1.75/1.25, 2.05/1.40,
      2.35/1.30, 2.65/1.05, 2.95/0.75}{
    \fill[blue!25, draw=blue!60!black, line width=0.3pt]
         ({\x-0.11}, 0) rectangle ({\x+0.11}, {0.95*\h});
  }
  \node[blue!60!black, font=\tiny, align=center]
       at (2.2, 1.5) {ID calibration};

  \draw[dashed, thick, red!60!black] (1.3, 0) -- (1.3, 3);
  \node[red!60!black, font=\tiny, rotate=90, anchor=south]
       at (1.34, 1.50) {$q_\alpha$ (threshold)};

  \node[blue!70!black, font=\tiny, align=center, anchor=south]
       at (2.30, 2.42) {if eval ID\\[-1pt]\scriptsize $\Rightarrow$ keep};

  \node[red!70!black, font=\tiny, align=center, anchor=south]
       at (0.7, 2.42) {if eval OOD\\[-1pt]\scriptsize $\Rightarrow$ flag};

  \fill[red!12] (0.0, -0.18) rectangle (1.3, -0.02);
  \node[red!55!black, font=\tiny] at (0.65, -0.36) {reject $H_0$};
\end{scope}

\end{tikzpicture}%
}%

\caption{\textbf{CALD in three steps.}
\textbf{(1) Setup.} In the PFN's feature space, a labeled \emph{anchor} (\bluestar) sits inside the \emph{ID manifold}; the unlabeled \emph{eval} batch (\orangex) arrives with unknown origin --- it may sit \textcolor{blue!60!black}{\textbf{on}} or \textcolor{red!60!black}{\textbf{off}} the ID manifold.
\textbf{(2) Calibration.} $\cL_{\mathrm{anc}}$ provides a stable ID reference; $\cL_{\mathrm{eval}}$ pulls the decoder off its eval pseudolabels. A short $T$-step finetune optimizes their sum, and the angle between $g_a, g_e$ reveals the eval's origin: on ID, the gradients fight ($\langle g_a, g_e\rangle < 0$; $\lambda$ stays high); off ID, they are nearly orthogonal ($\approx 0$; $\lambda$ drops). The post-finetune anchor loss $\lambda := \cL_{\mathrm{anc}}(\theta_T)$ is the test statistic.
 \textbf{(3) Deployment.} Repeating step~2 across $K$ known-ID eval batches yields a calibration record; reject $H_0\!:\,\Xeval^*\!\sim\!p_0$ (flag OOD) when $\lambda^*$ falls below the $\alpha$-quantile $q_\alpha$ (red region).}
\label{fig:overview}
\end{figure}

